Switch EMA: A Free Lunch for Better Flatness and Sharpness

Exponential Moving Average (EMA) is a widely used weight averaging (WA) regularization to learn flat optima for better generalizations without extra cost in deep neural network (DNN) optimization. Despite achieving better flatness, existing WA methods might fall into worse final performances or require extra test-time computations. This work unveils the full potential of EMA with a single line of modification, i.e., switching the EMA parameters to the original model after each epoch, dubbed as Switch EMA (SEMA). From both theoretical and empirical aspects, we demonstrate that SEMA can help DNNs to reach generalization optima that better trade-off between flatness and sharpness. To verify the effectiveness of SEMA, we conduct comparison experiments with discriminative, generative, and regression tasks on vision and language datasets, including image classification, self-supervised learning, object detection and segmentation, image generation, video prediction, attribute regression, and language modeling. Comprehensive results with popular optimizers and networks show that SEMA is a free lunch for DNN training by improving performances and boosting convergence speeds.

==> Tabs/code_sema.tex <==
% \begin{algorithm}[ht]
\begin{algorithm}[H]
\caption{\fontsize{8.0pt}{8.0pt}{Pseudocode for SEMA.}}
\label{alg:code_sema}
\definecolor{codeblue}{rgb}{0.25,0.5,0.5}
\lstset{
  backgroundcolor=\color{white},
  basicstyle=\fontsize{7.5pt}{7.5pt}\ttfamily\selectfont,
  columns=fullflexible,
  breaklines=true,
  captionpos=b,
  commentstyle=\fontsize{7.0pt}{7.0pt}\color{codeblue},
  keywordstyle=\fontsize{7.0pt}{7.0pt},
}
\vspace{-0.25em}
\begin{lstlisting}[language=python]
# f, f_ema: online and EMA networks
# m: EMA momentum coefficient
f.params = f_ema.params
for i in N epochs: # total epochs
    for x, y in loader: # a minibatch
        loss = LossFunction(f(x), y)
        # optimization and update f.params
        loss.backward()
        optimizer.step()
        # momentum update f_ema.params
        f_ema.params = (1-m)*f.params + m*f_ema.params
    Evaluate(f_ema) # evaluation on validation set
    # update f.params as f_ema.params
    f.params = f_ema.params
\end{lstlisting}
\vspace{-0.25em}
\end{algorithm}


% % \begin{algorithm}[ht]
% \begin{algorithm}[H]
% % \caption{\small{Pytorch-style pseudocode for Switch EMA.}}
% % \caption{\small{Pytorch-style pseudocode for SEMA.}}
% \caption{\fontsize{8.0pt}{8.0pt}{Pseudocode for SEMA.}}
% \label{alg:code_sema}
% \definecolor{codeblue}{rgb}{0.25,0.5,0.5}
% % \lstset{ % icml version
% %   backgroundcolor=\color{white},
% %   basicstyle=\fontsize{8.0pt}{8.0pt}\ttfamily\selectfont,
% %   columns=fullflexible,
% %   breaklines=true,
% %   captionpos=b,
% %   commentstyle=\fontsize{8.0pt}{8.0pt}\color{codeblue},
% %   keywordstyle=\fontsize{8.0pt}{8.0pt},
% % }
% \lstset{
%   backgroundcolor=\color{white},
%   basicstyle=\fontsize{7.5pt}{7.5pt}\ttfamily\selectfont,
%   columns=fullflexible,
%   breaklines=true,
%   captionpos=b,
%   commentstyle=\fontsize{7.5pt}{7.5pt}\color{codeblue},
%   keywordstyle=\fontsize{7.5pt}{7.5pt},
% }
% \begin{lstlisting}[language=python]
% # f, f_ema: original and EMA networks
% # m: EMA momentum coefficient
% f.params = f_ema.params # initialization
% for i in N epochs: # N epochs in total
%     for x, y in loader: # load a minibatch
%         loss = LossFunction(f(x), y)
%         # optimization and update f.params
%         loss.backward()
%         optimizer.step()
%         # momentum update f_ema.params
%         f_ema.params = (1-m)*f.params + m*f_ema.params
%     Evaluate(f_ema) # evaluation on validation set
%     # update f.params as f_ema.params
%     f.params = f_ema.params
% \end{lstlisting}
% \end{algorithm}

